Analytical Modeling of Saturation Throughput in Power Save Mode of an IEEE 802.11 Infrastructure WLAN

We consider a single station (STA) in the Power Save Mode (PSM) of an IEEE 802.11 infrastructure WLAN. This STA is assumed to be carrying uplink and downlink traffic via the access point (AP). We assume that the transmission queues of the AP and the STA are saturated, i.e., the AP and the STA always have at least one packet to send. For this scenario, it is observed that uplink and downlink throughputs achieved are different. The reason behind the difference is the long term attempt rates of the STA and the AP due to the PSM protocol. In this paper we first obtain the the long term attempt rates of the STA and the AP and using these, we obtain the saturation throughputs of the AP and the STA. We provide a validation of analytical results using the NS-2 simulator.

==> two_complete.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{two_complete.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12081,3330)(1111,-3946)
\put(2701,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m,0}^{(0)}$}%
}}}}
\put(4141,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m,0}^{(1)}$}%
}}}}
\put(5401,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m,1}^{(0)}$}%
}}}}
\put(7246,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m,1}^{(1)}$}%
}}}}
\put(8956,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m+1,0}^{(0)}$}%
}}}}
\put(10486,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{m+1,1}^{(0)}$}%
}}}}
\end{picture}%

